Toward inertial sensing with a monochromatic $ 2^3 S $ positronium beam

In this work, we discuss the possibility of inertial sensing with positronium in the $2^3 S$ metastable state for the measurement of optical dipole, relativistic and gravitational forces on a purely leptonic matter-antimatter system. Starting from the characteristics of an available $2^3 S$ beam, we estimate the time necessary to measure accelerations ranging from $\sim10^5$ $m/s^2$ to 9.1 $m/s^2$ with two different inertial sensitive devices: a classical moir\'e deflectometer and a Mach-Zehnder interferometer. The sensitivity of the Mach-Zehnder interferometer has been estimated to be several tens of times better than that of the moir\'e deflectometer, for the same measurement time.\\ Different strategies to strengthen the $2^3 S$ beam flux and to improve the sensitivity of the devices are proposed and analyzed. Among them, the most promising are reducing the divergence of the positronium beam through 2D laser Doppler cooling and coherent positronium Raman excitation from the ground state to the $2^3 S$ level. If implemented, these improvements promise to result in the time required to measure an acceleration of 9.1 $m/s^2$ of few weeks and 100 $m/s^2$ of a few hours. Different detection schemes for resolving the fringe pattern shift generated on $2^3 S$ positronium crossing the deflectometer/interferometer are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

